Sublinear Latency for Simplified Successive Cancellation Decoding of Polar Codes

This work analyzes the latency of the simplified successive cancellation (SSC) decoding scheme for polar codes proposed by Alamdar-Yazdi and Kschischang. It is shown that, unlike conventional successive cancellation decoding, where latency is linear in the block length, the latency of SSC decoding is sublinear. More specifically, the latency of SSC decoding is $O(N^{1-1/\mu})$, where $N$ is the block length and $\mu$ is the scaling exponent of the channel, which captures the speed of convergence of the rate to capacity. Numerical results demonstrate the tightness of the bound and show that most of the latency reduction arises from the parallel decoding of subcodes of rate $0$ or $1$.

==> figures/resultsAWGN.tex <==
\begin{tikzpicture}

\begin{axis}[
scale=1,
xmin=0,
xmax=27,
ymin=0,
ymax=30,
grid=both,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
width=\textwidth, height=7.5cm,
xlabel={$n$},
ylabel={$\log_2 \mathcal{L}$},
ylabel shift=-7,
legend cell align={left},
legend pos=north west,
legend style={
	column sep= 1mm,
	font=\fontsize{9pt}{9}\selectfont,
},
legend to name=legend-AWGNcomp,
legend columns=2,
]

\node (comment1) at (axis cs:12,25){slope $=1$};
\draw[->] (comment1) -- (axis cs:25,26);

\node (comment) at (axis cs:18,5){slope $=0.75$};
\draw[->] (comment) -- (axis cs:25,20);

\addplot[
color=black,
thick,
]
table {
0  0
1  1.584963
2  2.807355
3  3.906891
4  4.954196
5  5.977280
6  6.988685
7  7.994353
8  8.997179
9  9.998590
10 10.999295
11 11.999648
12 12.999824
13 13.999912
14 14.999956
15 15.999978
16 16.999989
17 17.999994
18 18.999997
19 19.999999
20 20.999999
21 22.000000
22 23.000000
23 24.000000
24 25.000000
25 26.000000
26 27.000000
27 28.000000
};
\addlegendentry{SC}

\addplot[
color=brown,
thick,
]
table {
0  0
1  0
2  0
3  0
4  0
5  0
6  0
7  0
8  4.087462841250339096e+00
9  4.857980995127571866e+00
10 5.832890014164741288e+00
11 6.870364719583404778e+00
12 7.948367231584677839e+00
13 8.921840937074490441e+00
14 9.789533644970360271e+00
15 1.067154106671188352e+01
16 1.156843119316745927e+01
17 1.245301335446631441e+01
18 1.330791230249294799e+01
19 1.415473901176099147e+01
20 1.497284520002758335e+01
21 1.580011627300073584e+01
22 1.660699792384004425e+01
23 1.741304111988607062e+01
24 1.820588391125845718e+01
25 1.899346639738936204e+01
26 1.977548007587450840e+01
27 2.055200389940937455e+01
};
\addlegendentry{SSC ($I(W) = 0.1$)}

\addplot[
color=blue,
thick,
]
table {
0  0
1  0
2  0
3  0
4  0
5  3.459431618637297312e+00
6  4.087462841250339096e+00
7  5.285402218862248702e+00
8  6.507794640198696356e+00
9  7.451211111832328982e+00
10 8.388017285345135576e+00
11 9.269126679149417569e+00
12 1.013057056280542589e+01
13 1.098228060455828370e+01
14 1.182137539237253954e+01
15 1.265664831174735028e+01
16 1.347078595576430082e+01
17 1.427663333088670328e+01
18 1.506865233891319278e+01
19 1.585941345668450708e+01
20 1.663703519100529604e+01
21 1.740647907283767992e+01
22 1.817561289715512629e+01
23 1.894365089933583945e+01
24 1.970479356355991385e+01
25 2.046368899950802600e+01
26 2.122038009912986212e+01
27 2.197507091502399845e+01
};
\addlegendentry{SSC ($I(W) = 0.5$)}

\addplot[
color=green!50!black,
thick,
]
table {
0  0
1  0
2  0
3  2.807354922057604174e+00
4  3.169925001442312151e+00
5  4.857980995127571866e+00
6  5.491853096329674777e+00
7  6.375039431346924523e+00
8  7.238404739325078552e+00
9  8.174925682500678192e+00
10 9.052568050804152833e+00
11 9.871905237659186483e+00
12 1.064835758200966609e+01
13 1.143619099548141627e+01
14 1.220914871035574656e+01
15 1.297351800470371685e+01
16 1.373290936193115819e+01
17 1.450140182330193284e+01
18 1.525100153076417620e+01
19 1.600244146250286548e+01
20 1.675450914167941363e+01
21 1.749982253526091469e+01
22 1.824346688957258777e+01
23 1.898712797568486366e+01
24 1.972801847485433413e+01
25 2.046888948882870451e+01
26 2.120763697832870776e+01
27 2.194637052866776727e+01
};
\addlegendentry{SSC ($I(W) = 0.9$)}

\addplot[
color=blue,
dashed,
domain=10:27,
samples=10,
smooth,
]
{(1-1/4.0)*x+2.2};

\end{axis}
\end{tikzpicture}

==> figures/resultsAWGN1.tex <==
\begin{tikzpicture}

\begin{axis}[
scale=1,
xmin=0,
xmax=27,
ymin=0,
ymax=30,
grid=both,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
width=\textwidth, height=7.5cm,
xlabel={$n$},
ylabel={$\log_2 \mathcal{L}$},
ylabel shift=-7,
legend cell align={left},
legend pos=north west,
legend style={
	column sep= 2mm,
},
legend to name=legend-AWGN,
legend columns=3,
]

\node (comment1) at (axis cs:12,25){slope $=1$};
\draw[->] (comment1) -- (axis cs:25,26);

\node (comment) at (axis cs:18.5,5){slope $=0.75$};
\draw[->] (comment) -- (axis cs:25,19);

\addplot[
color=black,
thick,
]
table {
0  0
1  1.584963
2  2.807355
3  3.906891
4  4.954196
5  5.977280
6  6.988685
7  7.994353
8  8.997179
9  9.998590
10 10.999295
11 11.999648
12 12.999824
13 13.999912
14 14.999956
15 15.999978
16 16.999989
17 17.999994
18 18.999997
19 19.999999
20 20.999999
21 22.000000
22 23.000000
23 24.000000
24 25.000000
25 26.000000
26 27.000000
27 28.000000
};
\addlegendentry{SC}

\addplot[
color=blue,
thick,
]
table {
0  0
1  0
2  0
3  0
4  0
5  0
6  0
7  0
8  4.087462841250339096e+00
9  4.857980995127571866e+00
10 5.832890014164741288e+00
11 6.870364719583404778e+00
12 7.948367231584677839e+00
13 8.921840937074490441e+00
14 9.789533644970360271e+00
15 1.067154106671188352e+01
16 1.156843119316745927e+01
17 1.245301335446631441e+01
18 1.330791230249294799e+01
19 1.415473901176099147e+01
20 1.497284520002758335e+01
21 1.580011627300073584e+01
22 1.660699792384004425e+01
23 1.741304111988607062e+01
24 1.820588391125845718e+01
25 1.899346639738936204e+01
26 1.977548007587450840e+01
27 2.055200389940937455e+01
};
\addlegendentry{SSC ($p_{\rm e} = 10^{-3}$)}

\addplot[
color=red,
thick,
]
table {
0  0
1  0
2  0
3  0
4  0
5  0
6  0
7  0
8  0
9  4.247927513443585212e+00
10 4.954196310386874913e+00
11 5.977279923499916769e+00
12 7.417852514885898252e+00
13 8.550746785383243065e+00
14 9.627533884472791570e+00
15 1.061010206299966363e+01
16 1.155985504151362520e+01
17 1.250506719323188598e+01
18 1.340500846520669143e+01
19 1.428965870438078767e+01
20 1.514867517740756675e+01
21 1.599966975551541992e+01
22 1.682837205356918275e+01
23 1.765023136257995517e+01
24 1.845856281343183269e+01
25 1.925840731030274355e+01
26 2.005248181722706846e+01
27 2.083654122217330951e+01
};
\addlegendentry{SSC ($p_{\rm e} = 10^{-10}$)}

\addplot[
color=blue,
dashed,
domain=10:27,
samples=10,
smooth,
]
{(1-1/4.0)*x+1};

\end{axis}
\end{tikzpicture}

==> figures/resultsAWGN5.tex <==
\begin{tikzpicture}

\begin{axis}[
scale=1,
xmin=0,
xmax=27,
ymin=0,
ymax=30,
grid=both,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
width=\textwidth, height=7.5cm,
xlabel={$n$},
ylabel={$\log_2 \mathcal{L}$},
ylabel shift=-7,
legend cell align={left},
legend pos=north west,
legend style={
	column sep= 1mm,
	font=\fontsize{9pt}{9}\selectfont,
},
legend to name=legend-AWGN5,
legend columns=2,
]

\node (comment1) at (axis cs:12,25){slope $=1$};
\draw[->] (comment1) -- (axis cs:25,26);

\node (comment) at (axis cs:18,5){slope $=0.75$};
\draw[->] (comment) -- (axis cs:25,20);

\addplot[
color=black,
thick,
]
table {
0  0
1  1.584963
2  2.807355
3  3.906891
4  4.954196
5  5.977280
6  6.988685
7  7.994353
8  8.997179
9  9.998590
10 10.999295
11 11.999648
12 12.999824
13 13.999912
14 14.999956
15 15.999978
16 16.999989
17 17.999994
18 18.999997
19 19.999999
20 20.999999
21 22.000000
22 23.000000
23 24.000000
24 25.000000
25 26.000000
26 27.000000
27 28.000000
};
\addlegendentry{SC}

\addplot[
color=blue,
thick,
]
table {
0  0
1  0
2  0
3  0
4  0
5  3.459431618637297312e+00
6  4.087462841250339096e+00
7  5.285402218862248702e+00
8  6.507794640198696356e+00
9  7.451211111832328982e+00
10 8.388017285345135576e+00
11 9.269126679149417569e+00
12 1.013057056280542589e+01
13 1.098228060455828370e+01
14 1.182137539237253954e+01
15 1.265664831174735028e+01
16 1.347078595576430082e+01
17 1.427663333088670328e+01
18 1.506865233891319278e+01
19 1.585941345668450708e+01
20 1.663703519100529604e+01
21 1.740647907283767992e+01
22 1.817561289715512629e+01
23 1.894365089933583945e+01
24 1.970479356355991385e+01
25 2.046368899950802600e+01
26 2.122038009912986212e+01
27 2.197507091502399845e+01
};
\addlegendentry{SSC ($p_{\rm e} = 10^{-3}$)}

\addplot[
color=red,
thick,
]
table {
0  0
1  0
2  0
3  0
4  0
5  0
6  3.700439718141092182e+00
7  4.247927513443585212e+00
8  5.727920454563198760e+00
9  7.055282435501189831e+00
10 8.224001674198104794e+00
11 9.226412192788785660e+00
12 1.015860968821447763e+01
13 1.107748335685950813e+01
14 1.195383268214528094e+01
15 1.283229667874988422e+01
16 1.368266546424580987e+01
17 1.452399068248440983e+01
18 1.534634058829055725e+01
19 1.615384886828920585e+01
20 1.694639230502695071e+01
21 1.773263780453225280e+01
22 1.850880450142529199e+01
23 1.927982138787777444e+01
24 2.004473962760934924e+01
25 2.080511957881320129e+01
26 2.156194468334127023e+01
27 2.231595137360994840e+01
};
\addlegendentry{SSC ($p_{\rm e} = 10^{-10}$)}

\addplot[
color=blue,
dashed,
domain=10:27,
samples=10,
smooth,
]
{(1-1/4.0)*x+2.5};

\end{axis}
\end{tikzpicture}

==> figures/resultsAWGN9.tex <==
\begin{tikzpicture}

\begin{axis}[
scale=1,
xmin=0,
xmax=27,
ymin=0,
ymax=30,
grid=both,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
width=\textwidth, height=7.5cm,
xlabel={$n$},
ylabel={$\log_2 \mathcal{L}$},
ylabel shift=-7,
legend cell align={left},
legend pos=north west,
]

\node (comment1) at (axis cs:12,25){slope $=1$};
\draw[->] (comment1) -- (axis cs:25,26);

\node (comment) at (axis cs:18,5){slope $=0.75$};
\draw[->] (comment) -- (axis cs:25,20);

\addplot[
color=black,
thick,
]
table {
0  0
1  1.584963
2  2.807355
3  3.906891
4  4.954196
5  5.977280
6  6.988685
7  7.994353
8  8.997179
9  9.998590
10 10.999295
11 11.999648
12 12.999824
13 13.999912
14 14.999956
15 15.999978
16 16.999989
17 17.999994
18 18.999997
19 19.999999
20 20.999999
21 22.000000
22 23.000000
23 24.000000
24 25.000000
25 26.000000
26 27.000000
27 28.000000
};

\addplot[
color=blue,
thick,
]
table {
0  0
1  0
2  0
3  2.807354922057604174e+00
4  3.169925001442312151e+00
5  4.857980995127571866e+00
6  5.491853096329674777e+00
7  6.375039431346924523e+00
8  7.238404739325078552e+00
9  8.174925682500678192e+00
10 9.052568050804152833e+00
11 9.871905237659186483e+00
12 1.064835758200966609e+01
13 1.143619099548141627e+01
14 1.220914871035574656e+01
15 1.297351800470371685e+01
16 1.373290936193115819e+01
17 1.450140182330193284e+01
18 1.525100153076417620e+01
19 1.600244146250286548e+01
20 1.675450914167941363e+01
21 1.749982253526091469e+01
22 1.824346688957258777e+01
23 1.898712797568486366e+01
24 1.972801847485433413e+01
25 2.046888948882870451e+01
26 2.120763697832870776e+01
27 2.194637052866776727e+01
};

\addplot[
color=red,
thick,
]
table {
0  0
1  0
2  0
3  0
4  0
5  3.459431618637297312e+00
6  4.954196310386874913e+00
7  6.022367813028454364e+00
8  7.076815597050830853e+00
9  8.082149041353870800e+00
10 9.074141462752505660e+00
11 9.990103963857499991e+00
12 1.089860138740393758e+01
13 1.173766986317745342e+01
14 1.254858111816512789e+01
15 1.335438714227390911e+01
16 1.413129430270343967e+01
17 1.489562261411871447e+01
18 1.565533505611177389e+01
19 1.640904281744225202e+01
20 1.716076761950401774e+01
21 1.790371124034892958e+01
22 1.864581672505881826e+01
23 1.938492073285236827e+01
24 2.012156513462992891e+01
25 2.085809865018485709e+01
26 2.159164241154645225e+01
27 2.232538204659579506e+01
};

\addplot[
color=blue,
dashed,
domain=10:27,
samples=10,
smooth,
]
{(1-1/4.0)*x+2.5};

\end{axis}
\end{tikzpicture}

==> figures/resultsAWGNAll.tex <==
\begin{tikzpicture}

\begin{axis}[
scale=1,
xmin=0,
xmax=27,
ymin=0,
ymax=30,
grid=both,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
width=\textwidth, height=7.5cm,
xlabel={$n$},
ylabel={$\log_2 \mathcal{L}$},
ylabel shift=-7,
legend cell align={left},
legend pos=north west,
]

\node (comment1) at (axis cs:12,25){slope $=1$};
\draw[->] (comment1) -- (axis cs:25,26);

\node (comment) at (axis cs:18,5){slope $=0.75$};
\draw[->] (comment) -- (axis cs:25,20);
\draw[->] (comment) -- (axis cs:26,19);

\addplot[
color=black,
thick,
]
table {
0  0
1  1.584963
2  2.807355
3  3.906891
4  4.954196
5  5.977280
6  6.988685
7  7.994353
8  8.997179
9  9.998590
10 10.999295
11 11.999648
12 12.999824
13 13.999912
14 14.999956
15 15.999978
16 16.999989
17 17.999994
18 18.999997
19 19.999999
20 20.999999
21 22.000000
22 23.000000
23 24.000000
24 25.000000
25 26.000000
26 27.000000
27 28.000000
};

\addplot[
color=blue,
thick,
]
table {
0  0
1  0
2  0
3  0
4  0
5  3.459431618637297312e+00
6  4.087462841250339096e+00
7  5.285402218862248702e+00
8  6.507794640198696356e+00
9  7.451211111832328982e+00
10 8.388017285345135576e+00
11 9.269126679149417569e+00
12 1.013057056280542589e+01
13 1.098228060455828370e+01
14 1.182137539237253954e+01
15 1.265664831174735028e+01
16 1.347078595576430082e+01
17 1.427663333088670328e+01
18 1.506865233891319278e+01
19 1.585941345668450708e+01
20 1.663703519100529604e+01
21 1.740647907283767992e+01
22 1.817561289715512629e+01
23 1.894365089933583945e+01
24 1.970479356355991385e+01
25 2.046368899950802600e+01
26 2.122038009912986212e+01
27 2.197507091502399845e+01
};

\addplot[
color=cyan,
thick,
]
table {
0  0
1  0
2  0
3  0
4  0
5  0
6  3.169925001442312151e+00
7  3.459431618637297312e+00
8  5.044394119358453388e+00
9  5.832890014164741288e+00
10 6.714245517666122431e+00
11 7.607330313749610440e+00
12 8.519636252843213242e+00
13 9.359749560322329742e+00
14 1.013057056280542589e+01
15 1.096938652134228320e+01
16 1.176528609872368314e+01
17 1.252869828357418847e+01
18 1.330904996251514483e+01
19 1.408704840470706010e+01
20 1.485754368965403849e+01
21 1.562156542291651995e+01
22 1.638260714100043458e+01
23 1.713614002656481006e+01
24 1.789395915545862792e+01
25 1.864348631087148789e+01
26 1.939359365732201113e+01
27 2.014168183648478205e+01
};

\addplot[
color=blue,
dashed,
domain=10:27,
samples=10,
smooth,
]
{(1-1/3.63)*x+2.7};

\addplot[
color=cyan,
dashed,
thick,
domain=10:27,
samples=10,
smooth,
]
{(1-1/3.63)*x+1};

\end{axis}
\end{tikzpicture}

==> figures/resultsBEC.tex <==
\begin{tikzpicture}

\begin{axis}[
scale=1,
xmin=0,
xmax=27,
ymin=0,
ymax=30,
grid=both,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
width=\textwidth, height=7.5cm,
xlabel={$n$},
ylabel={$\log_2 \mathcal{L}$},
ylabel shift=-7,
legend cell align={left},
legend pos=north west,
legend style={
	column sep= 1mm,
	font=\fontsize{9pt}{9}\selectfont,
},
legend to name=legend-BECcomp,
legend columns=2,
]

\node (comment1) at (axis cs:12,25){slope $=1$};
\draw[->] (comment1) -- (axis cs:25,26);

\node (comment) at (axis cs:18,5){slope $=0.72$};
\draw[->] (comment) -- (axis cs:25,20);

\addplot[
color=black,
thick,
]
table {
0  0
1  1.584963
2  2.807355
3  3.906891
4  4.954196
5  5.977280
6  6.988685
7  7.994353
8  8.997179
9  9.998590
10 10.999295
11 11.999648
12 12.999824
13 13.999912
14 14.999956
15 15.999978
16 16.999989
17 17.999994
18 18.999997
19 19.999999
20 20.999999
21 22.000000
22 23.000000
23 24.000000
24 25.000000
25 26.000000
26 27.000000
27 28.000000
};
\addlegendentry{SC}

\addplot[
color=brown,
thick,
]
table {
0  0
1  0
2  0
3  0
4  0
5  0
6  0
7  3.906890595608518701e+00
8  3.906890595608518701e+00
9  5.209453365628950117e+00
10 6.475733430966397641e+00
11 7.417852514885898252e+00
12 8.396604781181858712e+00
13 9.278449458220482171e+00
14 1.022037832769522758e+01
15 1.114019070319183591e+01
16 1.201854794187165076e+01
17 1.286708564661683596e+01
18 1.369642424057887808e+01
19 1.453192967793801138e+01
20 1.535572961655076973e+01
21 1.616571177748645738e+01
22 1.696286212401254190e+01
23 1.775920551840231099e+01
24 1.854640842679112467e+01
25 1.933132592091497415e+01
26 2.010794879327808360e+01
27 2.088174953564698200e+01
};
\addlegendentry{SSC ($I(W) = 0.1$)}

\addplot[
color=blue,
thick,
]
table {
0  0
1  0
2  0
3  0
4  3.169925001442312151e+00
5  3.169925001442312151e+00
6  4.954196310386874913e+00
7  6.022367813028454364e+00
8  6.820178962415187840e+00
9  7.761551232444479531e+00
10 8.675957032941749247e+00
11 9.556506054671928041e+00
12 1.041679752760606092e+01
13 1.124257868945134575e+01
14 1.204678297035635026e+01
15 1.285155385842977793e+01
16 1.363945376809673782e+01
17 1.442999510300424681e+01
18 1.521663219602045913e+01
19 1.599189823692343637e+01
20 1.676101874564537653e+01
21 1.752772897918726969e+01
22 1.828869938626520764e+01
23 1.904654053306329331e+01
24 1.980145734299838978e+01
25 2.055595680427493477e+01
26 2.130626699765168297e+01
27 2.205552903495953387e+01
};
\addlegendentry{SSC ($I(W) = 0.5$)}

\addplot[
color=green!50!black,
thick,
]
table {
0  0
1  0
2  2.321928094887362182e+00
3  2.807354922057604174e+00
4  4.247927513443585212e+00
5  5.044394119358453388e+00
6  5.614709844115208348e+00
7  6.658211482751794641e+00
8  7.467605550082997645e+00
9  8.243173983472951605e+00
10 9.014020470314934030e+00
11 9.753216749178955425e+00
12 1.043567026093655059e+01
13 1.117180228868298286e+01
14 1.191699904908280772e+01
15 1.263639804888383722e+01
16 1.335631440692812077e+01
17 1.408339622038513816e+01
18 1.479365410750623511e+01
19 1.551067146263640417e+01
20 1.622755954003473633e+01
21 1.694339621881450952e+01
22 1.766225808137203046e+01
23 1.837834142976758756e+01
24 1.909666111417160295e+01
25 1.981940106240384836e+01
26 2.054247174711013102e+01
27 2.126616487487542884e+01
};
\addlegendentry{SSC ($I(W) = 0.9$)}

\addplot[
color=blue,
dashed,
domain=10:27,
samples=10,
smooth,
]
{(1-1/3.63)*x+3};

\end{axis}
\end{tikzpicture}

==> figures/resultsBEC1.tex <==
\begin{tikzpicture}

\begin{axis}[
scale=1,
xmin=0,
xmax=27,
ymin=0,
ymax=30,
grid=both,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
width=\textwidth, height=7.5cm,
xlabel={$n$},
ylabel={$\log_2 \mathcal{L}$},
ylabel shift=-7,
legend cell align={left},
legend pos=north west,
legend style={
	column sep= 2mm,
},
legend to name=legend-BEC,
legend columns=3,
]

\node (comment1) at (axis cs:12,25){slope $=1$};
\draw[->] (comment1) -- (axis cs:25,26);

\node (comment) at (axis cs:18.5,5){slope $=0.72$};
\draw[->] (comment) -- (axis cs:25,19);

\addplot[
color=black,
thick,
]
table {
0  0
1  1.584963
2  2.807355
3  3.906891
4  4.954196
5  5.977280
6  6.988685
7  7.994353
8  8.997179
9  9.998590
10 10.999295
11 11.999648
12 12.999824
13 13.999912
14 14.999956
15 15.999978
16 16.999989
17 17.999994
18 18.999997
19 19.999999
20 20.999999
21 22.000000
22 23.000000
23 24.000000
24 25.000000
25 26.000000
26 27.000000
27 28.000000
};
\addlegendentry{SC}

\addplot[
color=blue,
thick,
]
table {
0  0
1  0
2  0
3  0
4  0
5  0
6  0
7  3.906890595608518701e+00
8  3.906890595608518701e+00
9  5.209453365628950117e+00
10 6.475733430966397641e+00
11 7.417852514885898252e+00
12 8.396604781181858712e+00
13 9.278449458220482171e+00
14 1.022037832769522758e+01
15 1.114019070319183591e+01
16 1.201854794187165076e+01
17 1.286708564661683596e+01
18 1.369642424057887808e+01
19 1.453192967793801138e+01
20 1.535572961655076973e+01
21 1.616571177748645738e+01
22 1.696286212401254190e+01
23 1.775920551840231099e+01
24 1.854640842679112467e+01
25 1.933132592091497415e+01
26 2.010794879327808360e+01
27 2.088174953564698200e+01
};
\addlegendentry{SSC ($p_{\rm e} = 10^{-3}$)}

\addplot[
color=red,
thick,
]
table {
0  0
1  0
2  0
3  0
4  0
5  0
6  0
7  0
8  0
9  4.247927513443585212e+00
10 5.614709844115208348e+00
11 6.965784284662086989e+00
12 8.005624549193878892e+00
13 9.063395081288510013e+00
14 1.005934446082442513e+01
15 1.104234337979369229e+01
16 1.200667671530898772e+01
17 1.292944335768419606e+01
18 1.382922721901012864e+01
19 1.469125279729470179e+01
20 1.554420981411499980e+01
21 1.638169502637013863e+01
22 1.720711920773949899e+01
23 1.801709656289667905e+01
24 1.881866018654984174e+01
25 1.961128961396783410e+01
26 2.039610406045689928e+01
27 2.117590705655777583e+01
};
\addlegendentry{SSC ($p_{\rm e} = 10^{-10}$)}

\addplot[
color=blue,
dashed,
domain=10:27,
samples=10,
smooth,
]
{(1-1/3.63)*x+2};

\end{axis}
\end{tikzpicture}

==> figures/resultsBEC5.tex <==
\begin{tikzpicture}

\begin{axis}[
scale=1,
xmin=0,
xmax=27,
ymin=0,
ymax=30,
grid=both,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
width=\textwidth, height=7.5cm,
xlabel={$n$},
ylabel={$\log_2 \mathcal{L}$},
ylabel shift=-7,
legend cell align={left},
legend pos=north west,
legend style={
	column sep= 1mm,
	font=\fontsize{9pt}{9}\selectfont,
},
legend to name=legend-BEC5,
legend columns=2,
]

\node (comment1) at (axis cs:12,25){slope $=1$};
\draw[->] (comment1) -- (axis cs:25,26);

\node (comment) at (axis cs:18,5){slope $=0.72$};
\draw[->] (comment) -- (axis cs:25,20);

\addplot[
color=black,
thick,
]
table {
0  0
1  1.584963
2  2.807355
3  3.906891
4  4.954196
5  5.977280
6  6.988685
7  7.994353
8  8.997179
9  9.998590
10 10.999295
11 11.999648
12 12.999824
13 13.999912
14 14.999956
15 15.999978
16 16.999989
17 17.999994
18 18.999997
19 19.999999
20 20.999999
21 22.000000
22 23.000000
23 24.000000
24 25.000000
25 26.000000
26 27.000000
27 28.000000
};
\addlegendentry{SC}

\addplot[
color=blue,
thick,
]
table {
0  0
1  0
2  0
3  0
4  3.169925001442312151e+00
5  3.169925001442312151e+00
6  4.954196310386874913e+00
7  6.022367813028454364e+00
8  6.820178962415187840e+00
9  7.761551232444479531e+00
10 8.675957032941749247e+00
11 9.556506054671928041e+00
12 1.041679752760606092e+01
13 1.124257868945134575e+01
14 1.204678297035635026e+01
15 1.285155385842977793e+01
16 1.363945376809673782e+01
17 1.442999510300424681e+01
18 1.521663219602045913e+01
19 1.599189823692343637e+01
20 1.676101874564537653e+01
21 1.752772897918726969e+01
22 1.828869938626520764e+01
23 1.904654053306329331e+01
24 1.980145734299838978e+01
25 2.055595680427493477e+01
26 2.130626699765168297e+01
27 2.205552903495953387e+01
};
\addlegendentry{SSC ($p_{\rm e} = 10^{-3}$)}

\addplot[
color=red,
thick,
]
table {
0  0
1  0
2  0
3  0
4  0
5  0
6  3.700439718141092182e+00
7  5.044394119358453388e+00
8  6.409390936137701722e+00
9  7.434628227636724596e+00
10 8.447083226209652906e+00
11 9.509775004326936454e+00
12 1.047065887406055218e+01
13 1.139285403987287282e+01
14 1.226062555606822713e+01
15 1.311618148643118253e+01
16 1.393378284877537254e+01
17 1.473888391977510004e+01
18 1.553390761937179754e+01
19 1.632268517021771359e+01
20 1.710366687591252699e+01
21 1.787316170769939561e+01
22 1.864022728095296344e+01
23 1.940212313449090686e+01
24 2.015886728228723612e+01
25 2.091170138199329998e+01
26 2.166153500168453050e+01
27 2.240851037527678358e+01
};
\addlegendentry{SSC ($p_{\rm e} = 10^{-10}$)}

\addplot[
color=blue,
dashed,
domain=10:27,
samples=10,
smooth,
]
{(1-1/3.63)*x+3.3};

\end{axis}
\end{tikzpicture}

==> figures/resultsBEC9.tex <==
\begin{tikzpicture}

\begin{axis}[
scale=1,
xmin=0,
xmax=27,
ymin=0,
ymax=30,
grid=both,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
width=\textwidth, height=7.5cm,
xlabel={$n$},
ylabel={$\log_2 \mathcal{L}$},
ylabel shift=-7,
legend cell align={left},
legend pos=north west,
]

\node (comment1) at (axis cs:12,25){slope $=1$};
\draw[->] (comment1) -- (axis cs:25,26);

\node (comment) at (axis cs:18,5){slope $=0.72$};
\draw[->] (comment) -- (axis cs:25,19);

\addplot[
color=black,
thick,
]
table {
0  0
1  1.584963
2  2.807355
3  3.906891
4  4.954196
5  5.977280
6  6.988685
7  7.994353
8  8.997179
9  9.998590
10 10.999295
11 11.999648
12 12.999824
13 13.999912
14 14.999956
15 15.999978
16 16.999989
17 17.999994
18 18.999997
19 19.999999
20 20.999999
21 22.000000
22 23.000000
23 24.000000
24 25.000000
25 26.000000
26 27.000000
27 28.000000
};

\addplot[
color=blue,
thick,
]
table {
0  0
1  0
2  2.321928094887362182e+00
3  2.807354922057604174e+00
4  4.247927513443585212e+00
5  5.044394119358453388e+00
6  5.614709844115208348e+00
7  6.658211482751794641e+00
8  7.467605550082997645e+00
9  8.243173983472951605e+00
10 9.014020470314934030e+00
11 9.753216749178955425e+00
12 1.043567026093655059e+01
13 1.117180228868298286e+01
14 1.191699904908280772e+01
15 1.263639804888383722e+01
16 1.335631440692812077e+01
17 1.408339622038513816e+01
18 1.479365410750623511e+01
19 1.551067146263640417e+01
20 1.622755954003473633e+01
21 1.694339621881450952e+01
22 1.766225808137203046e+01
23 1.837834142976758756e+01
24 1.909666111417160295e+01
25 1.981940106240384836e+01
26 2.054247174711013102e+01
27 2.126616487487542884e+01
};

\addplot[
color=red,
thick,
]
table {
0  0
1  0
2  0
3  0
4  3.169925001442312151e+00
5  4.857980995127571866e+00
6  5.491853096329674777e+00
7  6.599912842187127815e+00
8  7.592457037268080633e+00
9  8.566054038171092344e+00
10 9.390168956200183104e+00
11 1.022761594341422331e+01
12 1.098655314975665931e+01
13 1.171381608023449772e+01
14 1.243593065170359502e+01
15 1.316788851318064957e+01
16 1.388235646865421735e+01
17 1.459880855345250339e+01
18 1.531192566138201450e+01
19 1.602438219091349936e+01
20 1.673112011634208685e+01
21 1.743588996874411023e+01
22 1.814310913489546806e+01
23 1.884943869990748055e+01
24 1.955563576557237226e+01
25 2.026484917144144049e+01
26 2.097323840836286379e+01
27 2.168454959998995335e+01
};

\addplot[
color=blue,
dashed,
domain=10:27,
samples=10,
smooth,
]
{(1-1/3.63)*x+2.7};

\end{axis}
\end{tikzpicture}

==> figures/resultsBECAll.tex <==
\begin{tikzpicture}

\begin{axis}[
scale=1,
xmin=0,
xmax=27,
ymin=0,
ymax=30,
grid=both,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
width=\textwidth, height=7.5cm,
xlabel={$n$},
ylabel={$\log_2 \mathcal{L}$},
ylabel shift=-7,
legend cell align={left},
legend pos=north west,
legend style={
	column sep= 2mm,
},
legend to name=legend-BECAll,
legend columns=3,
]

\node (comment1) at (axis cs:12,25){slope $=1$};
\draw[->] (comment1) -- (axis cs:25,26);

\node (comment) at (axis cs:18,5){slope $=0.72$};
\draw[->] (comment) -- (axis cs:25,20);
\draw[->] (comment) -- (axis cs:26,19);

\addplot[
color=black,
thick,
]
table {
0  0
1  1.584963
2  2.807355
3  3.906891
4  4.954196
5  5.977280
6  6.988685
7  7.994353
8  8.997179
9  9.998590
10 10.999295
11 11.999648
12 12.999824
13 13.999912
14 14.999956
15 15.999978
16 16.999989
17 17.999994
18 18.999997
19 19.999999
20 20.999999
21 22.000000
22 23.000000
23 24.000000
24 25.000000
25 26.000000
26 27.000000
27 28.000000
};
\addlegendentry{SC}

\addplot[
color=blue,
thick,
]
table {
0  0
1  0
2  0
3  0
4  3.169925001442312151e+00
5  3.169925001442312151e+00
6  4.954196310386874913e+00
7  6.022367813028454364e+00
8  6.820178962415187840e+00
9  7.761551232444479531e+00
10 8.675957032941749247e+00
11 9.556506054671928041e+00
12 1.041679752760606092e+01
13 1.124257868945134575e+01
14 1.204678297035635026e+01
15 1.285155385842977793e+01
16 1.363945376809673782e+01
17 1.442999510300424681e+01
18 1.521663219602045913e+01
19 1.599189823692343637e+01
20 1.676101874564537653e+01
21 1.752772897918726969e+01
22 1.828869938626520764e+01
23 1.904654053306329331e+01
24 1.980145734299838978e+01
25 2.055595680427493477e+01
26 2.130626699765168297e+01
27 2.205552903495953387e+01
};
\addlegendentry{SSC}

\addplot[
color=cyan,
thick,
]
table {
0  0
1  0
2  0
3  0
4  0
5  3.169925001442312151e+00
6  3.169925001442312151e+00
7  4.392317422778760694e+00
8  5.209453365628950117e+00
9  6.108524456778169132e+00
10 6.894817763307943714e+00
11 8.016808287686554735e+00
12 8.675957032941749247e+00
13 9.525520809095070263e+00
14 1.035204342579543280e+01
15 1.111569395219701128e+01
16 1.190951811429661511e+01
17 1.268759438957612495e+01
18 1.345288469748661697e+01
19 1.423144620918397685e+01
20 1.497356284719469599e+01
21 1.573843536569174439e+01
22 1.648181519529292771e+01
23 1.723945868307927398e+01
24 1.798214131144002437e+01
25 1.873002891306493822e+01
26 1.947577498446823796e+01
27 2.021757555754692959e+01
};
\addlegendentry{Fast-SSC}

\addplot[
color=blue,
dashed,
domain=10:27,
samples=10,
smooth,
]
{(1-1/3.63)*x+2.8};

\addplot[
color=cyan,
dashed,
thick,
domain=10:27,
samples=10,
smooth,
]
{(1-1/3.63)*x+1};

\end{axis}
\end{tikzpicture}

==> figures/resultsBSC.tex <==
\begin{tikzpicture}

\begin{axis}[
scale=1,
xmin=0,
xmax=27,
ymin=0,
ymax=30,
grid=both,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
width=\textwidth, height=7.5cm,
xlabel={$n$},
ylabel={$\log_2 \mathcal{L}$},
ylabel shift=-7,
legend cell align={left},
legend pos=north west,
legend style={
	column sep= 1mm,
	font=\fontsize{9pt}{9}\selectfont,
},
legend to name=legend-BSCcomp,
legend columns=2,
]

\node (comment1) at (axis cs:12,25){slope $=1$};
\draw[->] (comment1) -- (axis cs:25,26);

\node (comment) at (axis cs:18,5){slope $=0.76$};
\draw[->] (comment) -- (axis cs:25,20);

\addplot[
color=black,
thick,
]
table {
0  0
1  1.584963
2  2.807355
3  3.906891
4  4.954196
5  5.977280
6  6.988685
7  7.994353
8  8.997179
9  9.998590
10 10.999295
11 11.999648
12 12.999824
13 13.999912
14 14.999956
15 15.999978
16 16.999989
17 17.999994
18 18.999997
19 19.999999
20 20.999999
21 22.000000
22 23.000000
23 24.000000
24 25.000000
25 26.000000
26 27.000000
27 28.000000
};
\addlegendentry{SC}

\addplot[
color=brown,
thick,
]
table {
0  0
1  0
2  0
3  0
4  0
5  0
6  0
7  0
8  4.087462841250339096e+00
9  4.857980995127571866e+00
10 5.832890014164741288e+00
11 6.894817763307943714e+00
12 7.936637939002570974e+00
13 8.927777962082341645e+00
14 9.782998208920414385e+00
15 1.067507492038544470e+01
16 1.154254826233521314e+01
17 1.242862188609111129e+01
18 1.329073886243934766e+01
19 1.412468677365149539e+01
20 1.495587689984139423e+01
21 1.577398911590227470e+01
22 1.659305550542027774e+01
23 1.739034531811393336e+01
24 1.818395031638913295e+01
25 1.897036713518178530e+01
26 1.975371785187162388e+01
27 2.053056350602889424e+01
};
\addlegendentry{SSC ($I(W) = 0.1$)}

\addplot[
color=blue,
thick,
]
table {
0  0
1  0
2  0
3  0
4  0
5  3.459431618637297312e+00
6  4.087462841250339096e+00
7  5.285402218862248702e+00
8  6.409390936137701722e+00
9  7.483815777264256397e+00
10 8.370687406807217457e+00
11 9.197216693110052077e+00
12 1.006474276475025675e+01
13 1.094909715572920739e+01
14 1.181498293642679087e+01
15 1.262182294739420207e+01
16 1.344047989881121907e+01
17 1.423369456554691226e+01
18 1.503217490229382491e+01
19 1.581545835083124629e+01
20 1.660074050438925752e+01
21 1.737353640716244740e+01
22 1.814266052948796215e+01
23 1.891275779561843606e+01
24 1.967743921421040554e+01
25 2.043903848732817252e+01
26 2.119554943325594465e+01
27 2.195090576136351146e+01
};
\addlegendentry{SSC ($I(W) = 0.5$)}

\addplot[
color=green!50!black,
thick,
]
table {
0  0
1  0
2  0
3  2.807354922057604174e+00
4  3.169925001442312151e+00
5  4.643856189774724363e+00
6  5.781359713524659938e+00
7  6.599912842187127815e+00
8  7.383704292474051911e+00
9  8.243173983472951605e+00
10 9.068778277985412473e+00
11 9.862637357558794449e+00
12 1.063390340934851963e+01
13 1.141943355070537791e+01
14 1.218951572980019371e+01
15 1.293571755935994183e+01
16 1.369054368199859262e+01
17 1.442907977030915134e+01
18 1.518351908043128518e+01
19 1.592321140397268131e+01
20 1.666396108195772285e+01
21 1.740406881809547812e+01
22 1.814316893841166234e+01
23 1.888159496209824795e+01
24 1.961663678404383049e+01
25 2.035163913755190279e+01
26 2.108611095047603712e+01
27 2.182209191834190065e+01
};
\addlegendentry{SSC ($I(W) = 0.9$)}

\addplot[
color=blue,
dashed,
thick,
domain=10:27,
samples=10,
smooth,
]
{(1-1/4.2)*x+2};

\end{axis}
\end{tikzpicture}

==> figures/resultsBSC1.tex <==
\begin{tikzpicture}

\begin{axis}[
scale=1,
xmin=0,
xmax=27,
ymin=0,
ymax=30,
grid=both,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
width=\textwidth, height=7.5cm,
xlabel={$n$},
ylabel={$\log_2 \mathcal{L}$},
ylabel shift=-7,
legend cell align={left},
legend pos=north west,
legend style={
	column sep= 2mm,
},
legend to name=legend-BSC,
legend columns=3,
]

\node (comment1) at (axis cs:12,25){slope $=1$};
\draw[->] (comment1) -- (axis cs:25,26);

\node (comment) at (axis cs:18.5,5){slope $=0.76$};
\draw[->] (comment) -- (axis cs:25,19);

\addplot[
color=black,
thick,
]
table {
0  0
1  1.584963
2  2.807355
3  3.906891
4  4.954196
5  5.977280
6  6.988685
7  7.994353
8  8.997179
9  9.998590
10 10.999295
11 11.999648
12 12.999824
13 13.999912
14 14.999956
15 15.999978
16 16.999989
17 17.999994
18 18.999997
19 19.999999
20 20.999999
21 22.000000
22 23.000000
23 24.000000
24 25.000000
25 26.000000
26 27.000000
27 28.000000
};
\addlegendentry{SC}

\addplot[
color=blue,
thick,
]
table {
0  0
1  0
2  0
3  0
4  0
5  0
6  0
7  0
8  4.087462841250339096e+00
9  4.857980995127571866e+00
10 5.832890014164741288e+00
11 6.894817763307943714e+00
12 7.936637939002570974e+00
13 8.927777962082341645e+00
14 9.782998208920414385e+00
15 1.067507492038544470e+01
16 1.154254826233521314e+01
17 1.242862188609111129e+01
18 1.329073886243934766e+01
19 1.412468677365149539e+01
20 1.495587689984139423e+01
21 1.577398911590227470e+01
22 1.659305550542027774e+01
23 1.739034531811393336e+01
24 1.818395031638913295e+01
25 1.897036713518178530e+01
26 1.975371785187162388e+01
27 2.053056350602889424e+01
};
\addlegendentry{SSC ($p_{\rm e} = 10^{-3}$)}

\addplot[
color=red,
thick,
]
table {
0  0
1  0
2  0
3  0
4  0
5  0
6  0
7  0
8  0
9  4.247927513443585212e+00
10 4.954196310386874913e+00
11 5.930737337562886680e+00
12 7.366322214245816014e+00
13 8.543031820255237108e+00
14 9.609178738141979537e+00
15 1.061010206299966363e+01
16 1.154544718167809414e+01
17 1.247142119642486158e+01
18 1.338329928754717280e+01
19 1.426040503355371314e+01
20 1.512351521383225084e+01
21 1.596877927438915101e+01
22 1.680406798258570333e+01
23 1.762538779628509289e+01
24 1.843542203223425346e+01
25 1.923690877644063946e+01
26 2.002935328785951086e+01
27 2.081423744025092049e+01
};
\addlegendentry{SSC ($p_{\rm e} = 10^{-10}$)}

\addplot[
color=blue,
dashed,
thick,
domain=10:27,
samples=10,
smooth,
]
{(1-1/4.2)*x+.8};

\end{axis}
\end{tikzpicture}

==> figures/resultsBSC5.tex <==
\begin{tikzpicture}

\begin{axis}[
scale=1,
xmin=0,
xmax=27,
ymin=0,
ymax=30,
grid=both,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
width=\textwidth, height=7.5cm,
xlabel={$n$},
ylabel={$\log_2 \mathcal{L}$},
ylabel shift=-7,
legend cell align={left},
legend pos=north west,
legend style={
	column sep= 1mm,
	font=\fontsize{9pt}{9}\selectfont,
},
legend to name=legend-BSC5,
legend columns=2,
]

\node (comment1) at (axis cs:12,25){slope $=1$};
\draw[->] (comment1) -- (axis cs:25,26);

\node (comment) at (axis cs:18,5){slope $=0.76$};
\draw[->] (comment) -- (axis cs:25,20);

\addplot[
color=black,
thick,
]
table {
0  0
1  1.584963
2  2.807355
3  3.906891
4  4.954196
5  5.977280
6  6.988685
7  7.994353
8  8.997179
9  9.998590
10 10.999295
11 11.999648
12 12.999824
13 13.999912
14 14.999956
15 15.999978
16 16.999989
17 17.999994
18 18.999997
19 19.999999
20 20.999999
21 22.000000
22 23.000000
23 24.000000
24 25.000000
25 26.000000
26 27.000000
27 28.000000
};
\addlegendentry{SC}

\addplot[
color=blue,
thick,
]
table {
0  0
1  0
2  0
3  0
4  0
5  3.459431618637297312e+00
6  4.087462841250339096e+00
7  5.285402218862248702e+00
8  6.409390936137701722e+00
9  7.483815777264256397e+00
10 8.370687406807217457e+00
11 9.197216693110052077e+00
12 1.006474276475025675e+01
13 1.094909715572920739e+01
14 1.181498293642679087e+01
15 1.262182294739420207e+01
16 1.344047989881121907e+01
17 1.423369456554691226e+01
18 1.503217490229382491e+01
19 1.581545835083124629e+01
20 1.660074050438925752e+01
21 1.737353640716244740e+01
22 1.814266052948796215e+01
23 1.891275779561843606e+01
24 1.967743921421040554e+01
25 2.043903848732817252e+01
26 2.119554943325594465e+01
27 2.195090576136351146e+01
};
\addlegendentry{SSC ($p_{\rm e} = 10^{-3}$)}

\addplot[
color=red,
thick,
]
table {
0  0
1  0
2  0
3  0
4  0
5  0
6  3.584962500721156076e+00
7  4.584962500721156076e+00
8  5.754887502163468227e+00
9  7.022367813028454364e+00
10 8.129283016944967244e+00
11 9.179909090014934492e+00
12 1.010066233900519883e+01
13 1.106069593168755461e+01
14 1.189860138740393758e+01
15 1.273682469909886450e+01
16 1.358167135857814323e+01
17 1.439807562290986809e+01
18 1.521219237190847196e+01
19 1.601227534485612125e+01
20 1.680367708178865982e+01
21 1.758369982497557515e+01
22 1.835381018308623169e+01
23 1.911841391269988932e+01
24 1.987774544797731124e+01
25 2.063334293967313471e+01
26 2.138677714671722896e+01
27 2.213748526220379276e+01
};
\addlegendentry{SSC ($p_{\rm e} = 10^{-10}$)}

\addplot[
color=blue,
dashed,
thick,
domain=10:27,
samples=10,
smooth,
]
{(1-1/4.2)*x+2};

\end{axis}
\end{tikzpicture}

==> figures/resultsBSC9.tex <==
\begin{tikzpicture}

\begin{axis}[
scale=1,
xmin=0,
xmax=27,
ymin=0,
ymax=30,
grid=both,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
width=\textwidth, height=7.5cm,
xlabel={$n$},
ylabel={$\log_2 \mathcal{L}$},
ylabel shift=-7,
legend cell align={left},
legend pos=north west,
]

\node (comment1) at (axis cs:12,25){slope $=1$};
\draw[->] (comment1) -- (axis cs:25,26);

\node (comment) at (axis cs:18,5){slope $=0.76$};
\draw[->] (comment) -- (axis cs:25,20);

\addplot[
color=black,
thick,
]
table {
0  0
1  1.584963
2  2.807355
3  3.906891
4  4.954196
5  5.977280
6  6.988685
7  7.994353
8  8.997179
9  9.998590
10 10.999295
11 11.999648
12 12.999824
13 13.999912
14 14.999956
15 15.999978
16 16.999989
17 17.999994
18 18.999997
19 19.999999
20 20.999999
21 22.000000
22 23.000000
23 24.000000
24 25.000000
25 26.000000
26 27.000000
27 28.000000
};

\addplot[
color=blue,
thick,
]
table {
0  0
1  0
2  0
3  2.807354922057604174e+00
4  3.169925001442312151e+00
5  4.643856189774724363e+00
6  5.781359713524659938e+00
7  6.599912842187127815e+00
8  7.383704292474051911e+00
9  8.243173983472951605e+00
10 9.068778277985412473e+00
11 9.862637357558794449e+00
12 1.063390340934851963e+01
13 1.141943355070537791e+01
14 1.218951572980019371e+01
15 1.293571755935994183e+01
16 1.369054368199859262e+01
17 1.442907977030915134e+01
18 1.518351908043128518e+01
19 1.592321140397268131e+01
20 1.666396108195772285e+01
21 1.740406881809547812e+01
22 1.814316893841166234e+01
23 1.888159496209824795e+01
24 1.961663678404383049e+01
25 2.035163913755190279e+01
26 2.108611095047603712e+01
27 2.182209191834190065e+01
};

\addplot[
color=red,
thick,
]
table {
0  0
1  0
2  0
3  0
4  0
5  3.459431618637297312e+00
6  5.357552004618083785e+00
7  6.189824558880017591e+00
8  7.312882955284355724e+00
9  8.243173983472951605e+00
10 9.197216693110052077e+00
11 1.009143538632360659e+01
12 1.093590168226758763e+01
13 1.177272694923984986e+01
14 1.255961608581272415e+01
15 1.335658952039975667e+01
16 1.411528754777704719e+01
17 1.487579733808343008e+01
18 1.561835682244426060e+01
19 1.636017837995753510e+01
20 1.709890594204479441e+01
21 1.783037284176212367e+01
22 1.856226851439026859e+01
23 1.929487872171069895e+01
24 2.002477850802336690e+01
25 2.075472687416528217e+01
26 2.148326028358959050e+01
27 2.221113584334101532e+01
};

\addplot[
color=blue,
dashed,
thick,
domain=10:27,
samples=10,
smooth,
]
{(1-1/4.2)*x+2.2};

\end{axis}
\end{tikzpicture}

==> figures/resultsBSCAll.tex <==
\begin{tikzpicture}

\begin{axis}[
scale=1,
xmin=0,
xmax=27,
ymin=0,
ymax=30,
grid=both,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
width=\textwidth, height=7.5cm,
xlabel={$n$},
ylabel={$\log_2 \mathcal{L}$},
ylabel shift=-7,
legend cell align={left},
legend pos=north west,
]

\node (comment1) at (axis cs:12,25){slope $=1$};
\draw[->] (comment1) -- (axis cs:25,26);

\node (comment) at (axis cs:18,5){slope $=0.76$};
\draw[->] (comment) -- (axis cs:25,20);
\draw[->] (comment) -- (axis cs:26,19);

\addplot[
color=black,
thick,
]
table {
0  0
1  1.584963
2  2.807355
3  3.906891
4  4.954196
5  5.977280
6  6.988685
7  7.994353
8  8.997179
9  9.998590
10 10.999295
11 11.999648
12 12.999824
13 13.999912
14 14.999956
15 15.999978
16 16.999989
17 17.999994
18 18.999997
19 19.999999
20 20.999999
21 22.000000
22 23.000000
23 24.000000
24 25.000000
25 26.000000
26 27.000000
27 28.000000
};

\addplot[
color=blue,
thick,
]
table {
0  0
1  0
2  0
3  0
4  0
5  3.459431618637297312e+00
6  4.087462841250339096e+00
7  5.285402218862248702e+00
8  6.409390936137701722e+00
9  7.483815777264256397e+00
10 8.370687406807217457e+00
11 9.197216693110052077e+00
12 1.006474276475025675e+01
13 1.094909715572920739e+01
14 1.181498293642679087e+01
15 1.262182294739420207e+01
16 1.344047989881121907e+01
17 1.423369456554691226e+01
18 1.503217490229382491e+01
19 1.581545835083124629e+01
20 1.660074050438925752e+01
21 1.737353640716244740e+01
22 1.814266052948796215e+01
23 1.891275779561843606e+01
24 1.967743921421040554e+01
25 2.043903848732817252e+01
26 2.119554943325594465e+01
27 2.195090576136351146e+01
};

\addplot[
color=cyan,
thick,
]
table {
0  0
1  0
2  0
3  0
4  0
5  0
6  3.169925001442312151e+00
7  3.169925001442312151e+00
8  4.954196310386874913e+00
9  5.882643049361841570e+00
10 6.539158811108030989e+00
11 7.451211111832328982e+00
12 8.487840033823051300e+00
13 9.296916206879288325e+00
14 1.011764310138909195e+01
15 1.092999806260902673e+01
16 1.169740200750270809e+01
17 1.249610477934012565e+01
18 1.327160892415174409e+01
19 1.405095396520803241e+01
20 1.481683366794566936e+01
21 1.559090862653719789e+01
22 1.635226762216943897e+01
23 1.711505381338561094e+01
24 1.786683820831663283e+01
25 1.861866151632295896e+01
26 1.936772827605014413e+01
27 2.011689852254886546e+01
};

\addplot[
color=blue,
dashed,
domain=10:27,
samples=10,
smooth,
]
{(1-1/3.63)*x+2.7};

\addplot[
color=cyan,
dashed,
thick,
domain=10:27,
samples=10,
smooth,
]
{(1-1/3.63)*x+1};

\end{axis}
\end{tikzpicture}

==> figures/sc-dec.tex <==
\begin{tikzpicture}[scale=1.9, thick]
  \draw [fill=lightgray] (0,0) circle [radius=.05];

  \draw [fill=lightgray] (-1,-.5) circle [radius=.05];
  \draw [fill=lightgray] (1,-.5) circle [radius=.05];

  \draw (-1.5,-1) circle [radius=.05];
  \draw [fill=lightgray] (-.5,-1) circle [radius=.05];
  \draw [fill=lightgray] (.5,-1) circle [radius=.05];
  \draw [fill=black] (1.5,-1) circle [radius=.05];

  \draw (-1.75,-1.5) circle [radius=.05];
  \draw (-1.25,-1.5) circle [radius=.05];
  \draw (-.75,-1.5) circle [radius=.05];
  \draw [fill=black] (-.25,-1.5) circle [radius=.05];
  \draw (.25,-1.5) circle [radius=.05];
  \draw [fill=black] (.75,-1.5) circle [radius=.05];
  \draw [fill=black] (1.25,-1.5) circle [radius=.05];
  \draw [fill=black] (1.75,-1.5) circle [radius=.05];

  \node at (-1.75,-1.7) {$\hat{u}_1$};
  \node at (-1.25,-1.7) {$\hat{u}_2$};
  \node at (-.75,-1.7) {$\hat{u}_3$};
  \node at (-.25,-1.7) {$\hat{u}_4$};
  \node at (.25,-1.7) {$\hat{u}_5$};
  \node at (.75,-1.7) {$\hat{u}_6$};
  \node at (1.25,-1.7) {$\hat{u}_7$};
  \node at (1.75,-1.7) {$\hat{u}_8$};

  \draw (0,-.05) -- (-1,-.45);
  \draw (0,-.05) -- (1,-.45);

  \draw (-1,-.55) -- (-1.5,-.95);
  \draw (-1,-.55) -- (-.5,-.95);
  \draw (1,-.55) -- (.5,-.95);
  \draw (1,-.55) -- (1.5,-.95);

  \draw (-1.5,-1.05) -- (-1.75,-1.45);
  \draw (-1.5,-1.05) -- (-1.25,-1.45);
  \draw (-.5,-1.05) -- (-.75,-1.45);
  \draw (-.5,-1.05) -- (-.25,-1.45);
  \draw (.5,-1.05) -- (.25,-1.45);
  \draw (.5,-1.05) -- (.75,-1.45);
  \draw (1.5,-1.05) -- (1.25,-1.45);
  \draw (1.5,-1.05) -- (1.75,-1.45);

  \draw [thin,dotted] (-2,0) -- (2,0);
  \draw [thin,dotted] (-2,-.5) -- (2,-.5);
  \draw [thin,dotted] (-2,-1) -- (2,-1);
  \draw [thin,dotted] (-2,-1.5) -- (2,-1.5);

  \node at (-2.25,0) {$s=3$};
  \node at (-2.25,-.5) {$s=2$};
  \node at (-2.25,-1) {$s=1$};
  \node at (-2.25,-1.5) {$s=0$};

  \draw [->] (-.12,-.05) -- (-1,-.4) node [above=-.1cm,midway,rotate=25] {$\bm{\alpha}$};
  \draw [->] (-.88,-.45) -- (0,-.1) node [below=-.1cm,midway,rotate=25] {$\bm{\beta}$};

  \draw [->] (-1.06,-.55) -- (-1.5,-.9) node [above=-.1cm,midway,rotate=40] {$\bm{\alpha}^{\ell}$};
  \draw [->] (-1.44,-.95) -- (-1.0,-0.6) node [below=-.1cm,midway,rotate=40] {$\bm{\beta}^{\ell}$};

  \draw [<-] (-.94,-.55) -- (-.5,-.9) node [above=-.1cm,midway,rotate=-40] {$\bm{\beta}^{\text{r}}$};
  \draw [<-] (-.56,-.95) -- (-0.975,-.625) node [below=-.1cm,midway,rotate=-40] {$\bm{\alpha}^{\text{r}}$};

\end{tikzpicture}

==> figures/ssc-dec.tex <==
\begin{tikzpicture}[scale=1.9, thick]
  \draw [fill=lightgray] (0,0) circle [radius=.05];

  \draw [fill=lightgray] (-1,-.5) circle [radius=.05];
  \draw [fill=lightgray] (1,-.5) circle [radius=.05];

  \draw (-1.5,-1) circle [radius=.05];
  \draw [fill=lightgray] (-.5,-1) circle [radius=.05];
  \draw [fill=lightgray] (.5,-1) circle [radius=.05];
  \draw [fill=black] (1.5,-1) circle [radius=.05];

  \draw (-.75,-1.5) circle [radius=.05];
  \draw [fill=black] (-.25,-1.5) circle [radius=.05];
  \draw (.25,-1.5) circle [radius=.05];
  \draw [fill=black] (.75,-1.5) circle [radius=.05];

  \draw (0,-.05) -- (-1,-.45);
  \draw (0,-.05) -- (1,-.45);

  \draw (-1,-.55) -- (-1.5,-.95);
  \draw (-1,-.55) -- (-.5,-.95);
  \draw (1,-.55) -- (.5,-.95);
  \draw (1,-.55) -- (1.5,-.95);

  \draw (-.5,-1.05) -- (-.75,-1.45);
  \draw (-.5,-1.05) -- (-.25,-1.45);
  \draw (.5,-1.05) -- (.25,-1.45);
  \draw (.5,-1.05) -- (.75,-1.45);

  \draw [thin,dotted] (-2,0) -- (2,0);
  \draw [thin,dotted] (-2,-.5) -- (2,-.5);
  \draw [thin,dotted] (-2,-1) -- (2,-1);
  \draw [thin,dotted] (-2,-1.5) -- (2,-1.5);

  \node at (-2.25,0) {$s=3$};
  \node at (-2.25,-.5) {$s=2$};
  \node at (-2.25,-1) {$s=1$};
  \node at (-2.25,-1.5) {$s=0$};
\end{tikzpicture}
